Bridging Structured Knowledge and Data: A Unified Framework with Finance Applications

We develop Structured-Knowledge-Informed Neural Networks (SKINNs), a unified estimation framework that embeds theoretical, simulated, previously learned, or cross-domain insights as differentiable constraints within flexible neural function approximation. SKINNs jointly estimate neural network parameters and economically meaningful structural parameters in a single optimization problem, enforcing theoretical consistency not only on observed data but over a broader input domain through collocation, and therefore nesting approaches such as functional GMM, Bayesian updating, transfer learning, PINNs, and surrogate modeling. SKINNs define a class of M-estimators that are consistent and asymptotically normal with root-N convergence, sandwich covariance, and recovery of pseudo-true parameters under misspecification. We establish identification of structural parameters under joint flexibility, derive generalization and target-risk bounds under distributional shift in a convex proxy, and provide a restricted-optimal characterization of the weighting parameter that governs the bias-variance tradeoff. In an illustrative financial application to option pricing, SKINNs improve out-of-sample valuation and hedging performance, particularly at longer horizons and during high-volatility regimes, while recovering economically interpretable structural parameters with improved stability relative to conventional calibration. More broadly, SKINNs provide a general econometric framework for combining model-based reasoning with high-dimensional, data-driven estimation.

==> FigsNTables/nonparametric_format_representations_ae.tex <==
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}[x=1.5cm, y=1.2cm] % Slightly increased x spacing for clarity
    % Updated network structure: 3-4-2-4-3
    \readlist\Nnod{3,4,3,2,3,4,3} 

    \foreachitem \N \in \Nnod{
      \foreach \i [evaluate={\x=\Ncnt; \y=\N/2-\i+0.5; \prev=int(\Ncnt-1);}] in {1,...,\N}{

        % Check if we are in Layer 1 or Layer 5
        \ifnum\Ncnt=1 \def\isouter{1} \else \ifnum\Ncnt=7 \def\isouter{1} \else \def\isouter{0} \fi \fi
        
        % In a 3-node layer, the 2nd node is the middle one (for the vertical dots)
        \ifnum\isouter=1
          \ifnum\i=2
            \node (N\Ncnt-\i) at (\x,\y) {$\Large\bm{\vdots}$};
          \else
            \node[mynode, color=mylightred, draw=red] (N\Ncnt-\i) at (\x,\y) {};
          \fi
        \else
          % Hidden layers and bottleneck
          \node[mynode, color=mylightred, draw=red] (N\Ncnt-\i) at (\x,\y) {};
        \fi

        % Draw connections
        \ifnum\Ncnt>1
          \foreach \j in {1,...,\Nnod[\prev]}{
            \draw[very thick] (N\prev-\j) -- (N\Ncnt-\i);
          }
        \fi
      }
    }

    % --- Bottleneck dots (Layer 3) ---
    \node[inner sep=0pt, yshift=3pt] at (4, 0) {$\Large\bm{\vdots}$};

    % Layer 1 Labels (Input)
    \node at (N1-1) {$\hat{\mathbf{y}}_{1}$};
    \node at (N1-3) {$\hat{\mathbf{y}}_{n}$};

    % Layer 5 Labels (Output)
    \node at (N7-1) {$\hat{\mathbf{y}}^{\text{SK}}_{1}$};
    \node at (N7-3) {$\hat{\mathbf{y}}^{\text{SK}}_{n}$};

    % Bottleneck Labels (Layer 3)
    \node at (N4-1) {$\mathbf{\phi}_{\text{ae}}^{[1]}$};
    \node at (N4-2) {$\mathbf{\phi}_{\text{ae}}^{[d]}$};

    % Braces
    \draw[decorate, decoration={brace, amplitude=5pt, raise=37pt}] 
    (N1-1.center) -- ([xshift=-5pt] N4-1 |- N1-1) 
    node[midway, yshift=40.5pt, above] {encoder};

    \draw[decorate, decoration={brace, amplitude=5pt, raise=37pt}] 
    ([xshift=5pt] N4-1 |- N1-1) -- (N7-1 |- N1-1) 
    node[midway, yshift=40.5pt, above] {decoder};

    % Bottom Arrow
    \draw[<-, thick, >=stealth] (4, -1.2) -- (4, -2.2) 
    node[below, align=center] {auto-encoded latent parameters};

  \end{tikzpicture}
  \caption{NPSKR by an AE. The inputs include a vector of realizations from an unknown DGP, with size $n$. The encoder compresses the inputs into a vector of latent parameters of size $d$ ($d\ll n$). The $d$-dimensional AE latent parameters are then passed to a decoder, which returns an $n$-dimensional vector that reconstructs the inputs.}
  \label{fig:non_param_format_repre_ae}
\end{figure}


==> FigsNTables/nonparametric_format_representations_prob.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[x=2.0cm,y=1.2cm]
  \readlist\Nnod{4,1,1} 

  \foreachitem \N \in \Nnod{ 
    \foreach \i [evaluate={\x=\Ncnt; \y=\N/2-\i+0.5; \prev=int(\Ncnt-1);}] in {1,...,\N}{
      
      % --- MODIFIED SECTION: Check if it is the second layer ---
      \ifnum\Ncnt=2
        \node[mynode, fill=lightgray, draw=black] (N\Ncnt-\i) at (\x,\y) {};
      \else
        \node[mynode, color=mylightred, draw=red] (N\Ncnt-\i) at (\x,\y) {};
      \fi
      % -------------------------------------------------------

      \ifnum\Ncnt>1 
        \foreach \j in {1,...,\Nnod[\prev]}{ 
          \draw[very thick] (N\prev-\j) -- (N\Ncnt-\i); 
        }
      \fi 
    }
  }

  % Node Labels
  \node at ([yshift=-14pt] N1-1) {$\Large\bm{\vdots}$};
  \node at ([yshift=-14pt] N1-3) {$\Large\bm{\vdots}$};

  \node at (N1-1) {$\mathbf{x}^{\text{SK}}_{1}$};
  \node at (N1-2) {$\mathbf{x}^{\text{SK}}_{d_{\text{SK}}}$};
  \node at (N1-3) {$\mathbb{Q}_{1}$};
  \node at (N1-4) {$\mathbb{Q}_{N_{z}}$};

  \node at (N2-1) {$\bm{\Sigma}$};
  \node at (N3-1) {$\mathbf{y}^{\text{SK}}$};

  % Braces
  \draw[decorate,decoration={brace,amplitude=10pt,mirror}]
    ([xshift=-0.3cm] N1-1.north west) -- ([xshift=-0.3cm] N1-2.south west) 
    node[midway, left=0.5cm, anchor=east, align=left] {observable features};

  \draw[decorate,decoration={brace,amplitude=10pt,mirror}]
    ([xshift=-0.3cm] N1-3.north west) -- ([xshift=-0.3cm] N1-4.south west) 
    node[midway, left=0.5cm, anchor=east, align=center] {latent parameters \\ (probabilities)};

\end{tikzpicture}
\caption{NPSKR by an unknown distribution. The inputs include a high-dimensional vector of probabilities, which serves as the learnable latent parameters in SKINNs. The probabilities are passed to a softmax function to ensure non-negativity and the total probability of one unit.}
\label{fig:nonparam_format_repre_prob}
\end{figure}

==> FigsNTables/parametric_format_representations.tex <==
\begin{figure}[h]
\centering
%\hspace*{-2.7cm}

%\resizebox{0.73\textwidth}{!}{
\begin{tikzpicture}[x=2.0cm,y=1.2cm]
  %\begin{scope}[shift={(-0,2)}]
  \readlist\Nnod{4,1} % number of nodes per layer
  % \Nnodlen = length of \Nnod (i.e. total number of layers)
  % \Nnod[1] = element (number of nodes) at index 1

  %\node at (0.2,0) {$\bm{X}_{obs/grid}$};

  \foreachitem \N \in \Nnod{ % loop over layers
    % \N     = current element in this iteration (i.e. number of nodes for this layer)
    % \Ncnt  = index of current layer in this iteration
    \foreach \i [evaluate={\x=\Ncnt; \y=\N/2-\i+0.5; \prev=int(\Ncnt-1);}] in {1,...,\N}{ % loop over nodes
      \node[mynode, color=mylightred, draw=red] (N\Ncnt-\i) at (\x,\y) {};
      \ifnum\Ncnt>1 % connect to previous layer
        \foreach \j in {1,...,\Nnod[\prev]}{ % loop over nodes in previous layer
          \draw[very thick] (N\prev-\j) -- (N\Ncnt-\i); % connect arrows directly
        }
      \fi % else: nothing to connect first layer
    }
  }

  %\node at (1,1.0) {$\vdots$};
  %\node at (1,-1.0) {$\vdots$};

  \node at ([yshift=-14pt] N1-1) {$\Large\bm{\vdots}$};
  \node at ([yshift=-14pt] N1-3) {$\Large\bm{\vdots}$};


  \node at (N1-1) {$\mathbf{x}^{\text{SK}}_{1}$};
  \node at (N1-2) {$\mathbf{x}^{\text{SK}}_{d_{\text{SK}}}$};
  \node at (N1-3) {$\mathbf{\phi}_{1}$};
  \node at (N1-4) {$\mathbf{\phi}_{d_{\mathbf{\phi}}}$};

  \node at (N2-1) {$\mathbf{y}^{\text{SK}}$};

  % Big curly brace covering first two input nodes
  \draw[decorate,decoration={brace,amplitude=10pt,mirror}]
    ([xshift=-0.3cm] N1-1.north west) -- ([xshift=-0.3cm] N1-2.south west) 
    node[midway, left=0.5cm, anchor=east, align=left] {observable features};

  % Big curly brace covering last two input nodes
  \draw[decorate,decoration={brace,amplitude=10pt,mirror}]
    ([xshift=-0.3cm] N1-3.north west) -- ([xshift=-0.3cm] N1-4.south west) 
    node[midway, left=0.5cm, anchor=east, align=left] {latent parameters};

%\end{scope}
\end{tikzpicture}
%}

%\caption{\textit{The FINN architecture. The upper half of the diagram represents the base neural network $f^{NN}(X;\theta)$ part, which is responsible for the data-driven learning according to the data loss $\mathcal{L}_{data}$. The lower half of the diagram represents the informing financial model part, which, on the other hand, is responsible for encoding the financial domain knowledge embodied in $g(X'_{chara};\phi^{*})$ to the base neural network by the SK loss $\mathcal{L}_{SK}$. The informing financial model part circumvents a highly non-linear partial derivative transformation as required in a PINN. The two parts are jointly optimised according to the total loss $\mathcal{L}_{total}$.}}
\caption{PSKR by a (semi-)parametric equation. $\mathbf{x}^{\text{SK}}_{1}\cdots\mathbf{x}^{\text{SK}}_{d_{\text{SK}}}$ denote each of the observable features, and $\mathbf{\phi}_{1}\cdots\mathbf{\phi}_{d_{\mathbf{\phi}}}$ denote each of the learnable latent parameters, in the PSKR.}
\label{fig:param_format_repre}
\end{figure}

==> FigsNTables/rolling_window_learning_schedule.tex <==
%\begin{landscape}
\begin{figure}[htbp]
\caption{The forward rolling model training schedule. The first training period covers the daily option panels from 04 Jan 1996 to 29 Mar 1996. The corresponding shorter test horizon (Test 1) covers options from 01 Apr 1996 to 30 Apr 1996, and the longer test horizon (Test 2) covers options from 01 May 1996 to 31 May 1996. For each of the periods from period 2 to period 317, all the Train, Test 1, and Test 2 are rolled one month forward based on the preceding period.}
\centering
\begin{tikzpicture}[x=0.6cm, y=0.8cm] % Adjusted scaling factors for readability
\tikzstyle{every node}=[font=\normalsize]

% Train Period 1
\draw [fill={rgb,255:red,240; green,161; blue,71}, line width=1.0pt, rounded corners=4] (4,6) rectangle (10,5.2) node[pos=.5] {Train};
\draw [fill={rgb,255:red,65; green,153; blue,236}, line width=1.0pt, rounded corners=4, dashed] (10,6) rectangle (12,5.2) node[pos=.5] {Test 1};
\draw [fill={rgb,255:red,65; green,153; blue,236}, line width=1.0pt, rounded corners=4, dashed] (12,6) rectangle (14,5.2) node[pos=.5] {Test 2};

% Train Period 2
\draw [fill={rgb,255:red,240; green,161; blue,71}, line width=1.0pt, rounded corners=4] (6,5) rectangle (12,4.2) node[pos=.5] {Train};
\draw [fill={rgb,255:red,65; green,153; blue,236}, line width=1.0pt, rounded corners=4, dashed] (12,5) rectangle (14,4.2) node[pos=.5] {Test 1};
\draw [fill={rgb,255:red,65; green,153; blue,236}, line width=1.0pt, rounded corners=4, dashed] (14,5) rectangle (16,4.2) node[pos=.5] {Test 2};

% Train Period 3
\draw [fill={rgb,255:red,240; green,161; blue,71}, line width=1.0pt, rounded corners=4] (8,4) rectangle (14,3.2) node[pos=.5] {Train};
\draw [fill={rgb,255:red,65; green,153; blue,236}, line width=1.0pt, rounded corners=4, dashed] (14,4) rectangle (16,3.2) node[pos=.5] {Test 1};
\draw [fill={rgb,255:red,65; green,153; blue,236}, line width=1.0pt, rounded corners=4, dashed] (16,4) rectangle (18,3.2) node[pos=.5] {Test 2};

% Vertical Ellipses
\node at (13, 2.7) {\Large\textbf{\vdots}};
\node at (1, 2.7) {\Large\textbf{\vdots}};

% Train Period 317
\draw [fill={rgb,255:red,240; green,161; blue,71}, line width=1.0pt, rounded corners=4] (17,2.2) rectangle (23,1.4) node[pos=.5] {Train};
\draw [fill={rgb,255:red,65; green,153; blue,236}, line width=1.0pt, rounded corners=4, dashed] (23,2.2) rectangle (25,1.4) node[pos=.5] {Test 1};
\draw [fill={rgb,255:red,65; green,153; blue,236}, line width=1.0pt, rounded corners=4, dashed] (25,2.2) rectangle (27,1.4) node[pos=.5] {Test 2};

% Timeline
\draw [line width=0.8pt, ->, >=stealth] (0,0.5) -- (28,0.5);
\node [font=\small\bfseries] at (14,0) {Time};

% Labels
\node [anchor=west, font=\small\bfseries] at (0,5.6) {Period 1};
\node [anchor=west, font=\small\bfseries] at (0,4.6) {Period 2};
\node [anchor=west, font=\small\bfseries] at (0,3.6) {Period 3};
\node [anchor=west, font=\small\bfseries] at (0,1.8) {Period 317};

\end{tikzpicture}
\label{fig:training_schedule}
\end{figure}
%\end{landscape}

==> FigsNTables/semiparametric_format_representations.tex <==
\begin{figure}[htbp]
\centering
%\hspace*{-2.7cm}
%\resizebox{0.89\textwidth}{!}{
\begin{tikzpicture}[x=2.0cm,y=1.2cm]
  \readlist\Nnod{4,5,5,1} 

  \foreachitem \N \in \Nnod{
    \foreach \i [evaluate={\x=\Ncnt; \y=\N/2-\i+0.5; \prev=int(\Ncnt-1);}] in {1,...,\N}{
      \node[mynode, color=mylightred, draw=red] (N\Ncnt-\i) at (\x,\y) {};
      
      % STANDARD CONNECTIONS (Layer 1 to 2, and 3 to 4)
      \ifnum\Ncnt=2 
        \foreach \j in {1,...,\Nnod[\prev]}{ \draw[very thick] (N\prev-\j) -- (N\Ncnt-\i); }
      \fi
      \ifnum\Ncnt=4 
        \foreach \j in {1,...,\Nnod[\prev]}{ \draw[very thick] (N\prev-\j) -- (N\Ncnt-\i); }
      \fi

      % BROKEN CONNECTIONS (Layer 2 to 3)
      % This draws lines from L2 to middle, then middle to L3, leaving a gap.
      \ifnum\Ncnt=3
        \foreach \j in {1,...,\Nnod[\prev]}{
           \draw[very thick] (N\prev-\j) -- ($(N\prev-\j)!0.4!(N\Ncnt-\i)$); % First 40%
           \draw[very thick] ($(N\prev-\j)!0.6!(N\Ncnt-\i)$) -- (N\Ncnt-\i); % Last 40%
        }
      \fi
    }
  }

  % Place the vertical dots in the gap (centered at x=2.5)
  % We use a white background (fill=white) to ensure no stray line bits touch the dots
  \node at (2.53, 0.5) {$\Large\bm{\cdots}$};
  \node at (2.53, 0) {$\Large\bm{\cdots}$};
  \node at (2.53, -0.5) {$\Large\bm{\cdots}$};

  % Node Labels & Braces (remains the same)
  \node at ([yshift=-14pt] N1-1) {$\Large\bm{\vdots}$};
  \node at ([yshift=-14pt] N1-3) {$\Large\bm{\vdots}$};
  \node at (N1-1) {$\mathbf{x}^{\text{SK}}_{1}$};
  \node at (N1-2) {$\mathbf{x}^{\text{SK}}_{d_{\text{SK}}}$};
  \node at (N1-3) {$\mathbf{\phi}_{1}$};
  \node at (N1-4) {$\mathbf{\phi}_{d_{\mathbf{\phi}}}$};
  \node at (N4-1) {$\mathbf{y}^{\text{SK}}$};

  \draw[decorate,decoration={brace,amplitude=10pt,mirror}]
    ([xshift=-0.3cm] N1-1.north west) -- ([xshift=-0.3cm] N1-2.south west) 
    node[midway, left=0.5cm, anchor=east, align=center] {observable features\\ (simulated)};

  \draw[decorate,decoration={brace,amplitude=10pt,mirror}]
    ([xshift=-0.3cm] N1-3.north west) -- ([xshift=-0.3cm] N1-4.south west) 
    node[midway, left=0.5cm, anchor=east, align=center] {latent parameters\\ (simulated)};

  \draw[decorate,decoration={brace,amplitude=5pt,raise=15pt}] ([xshift=-5pt] N2-1 |- N2-1) -- ([xshift=5pt] N3-1 |- N3-1) node[midway,yshift=18pt,above] {hidden layers (deep)};

\end{tikzpicture}
%}

\caption{SPSKR by an expensive-to-solve target system. The inputs, i.e., the observable features $\mathbf{X}^{\text{SK}}$ and the latent parameters $\mathbf{\phi}$, are still determined by theories, as in PSKRs. But the structured-knowledge function $g_{\mathbf{\phi}}(\mathbf{X}^{\text{SK}})$, in this case, is approximated by a pre-trained DSNN.}
\label{fig:semi_param_format_repre}

\end{figure}

==> FigsNTables/skinn_architecture.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
    x=1.0cm, y=0.8cm, 
    mynode/.style={circle, thick, minimum size=14pt, inner sep=0pt, font=\normalsize, draw=blue, fill=blue!10},
    %mylightred/.style={fill=red!10}
  ]

  % --- TOP PART: DATA-DRIVEN NEURAL NETWORK ---
  \readlist\Nnod{4,5,5,5,1} 
  \foreachitem \N \in \Nnod{
    \foreach \i [evaluate={\x=\Ncnt; \y=\N/2-\i+0.5; \prev=int(\Ncnt-1);}] in {1,...,\N}{
      \node[mynode] (N\Ncnt-\i) at (\x,\y) {};
      \ifnum\Ncnt>1
        \foreach \j in {1,...,\Nnod[\prev]}{\draw[thick] (N\prev-\j) -- (N\Ncnt-\i);}
      \fi
    }
  }
  \node[
    draw=black,
    fill=lightgray,
    thick,
    rounded corners=3pt,
    minimum width=1.0cm,
    minimum height=0.5cm,
    inner sep=2pt,
    font=\normalsize
] at ([xshift=2cm]N5-1) (diff)
    {diff};

  \draw[thick,-] (N5-1) -- (diff);

  \node at ([xshift=2cm]diff) (yobs) {$\mathbf{y}_{\text{Obs}}$};

  \draw[thick,-] (diff) -- (yobs);

  \node at ([xshift=2cm]yobs) (data_loss) {$\mathcal{L}_{\text{Data}}$};

  \draw[thick,->] (yobs) -- (data_loss);

  \node[
    draw=black,
    fill=lightgray,
    thick,
    rounded corners=3pt,
    minimum width=1.0cm,
    minimum height=0.5cm,
    inner sep=2pt,
    font=\normalsize
] at ([yshift=-1.3cm]diff) (fin_diff)
    {diff};

  \draw[thick] (N5-1) -- ($ (N5-1) + (0,-1.3cm) $);

  \draw[thick] ($ (N5-1) + (0,-1.3cm) $) -- (fin_diff);

  \draw[thick] (fin_diff) -- ($ (yobs) + (0,-1.3cm) $);



  % --- THE "OR" BRANCHING LOGIC ---
  %\coordinate (splitpoint) at (3, -2.2);
  %\draw[thick] (N5-1) |- (splitpoint);
  %\node[fill=white, draw, thick, rounded corners, font=\scriptsize] at (splitpoint) {OR: Choose Format};

  % --- BOTTOM PART: 4 HORIZONTAL FORMATS ---
  
  % FORMAT 1:
  \begin{scope}[shift={(-1.3*2-0.5, -4.5)}]  % adjust x-shift as needed

    \readlist\Fonenod{3,1}

    % Draw nodes
    \foreachitem \N \in \Fonenod{
      \foreach \i [evaluate={\lx=\Ncnt*0.7; \ly=(\N/2 - \i + 0.5)*0.9;}] in {1,...,\N}{

        % Input layer special cases
        \ifnum\Ncnt=1
          % Middle neuron -> \vdots
          \ifnum\i=2
            \node[inner sep=0pt, draw=none, fill=none] (B1-1-2) at (\lx,\ly) {};
            \node at ([xshift=-0.05cm,yshift=0.1cm]B1-1-2) {$\Large\bm{\vdots}$};
          % Last neuron -> dashed circle
          \else\ifnum\i=3
            \node[mynode, color=mylightred, draw=red, dashed] (B1-1-3) at (\lx,\ly) {};
          % First neuron -> normal
          \else
            \node[mynode, color=mylightred, draw=red] (B1-1-1) at (\lx,\ly) {};
          \fi\fi
        % All other layers
        \else
          \node[mynode, color=mylightred, draw=red] (B1-\Ncnt-\i) at (\lx,\ly) {};
        \fi

      }
    }

    % Connections
    \foreach \i in {1,...,3}{
      \draw[very thick] (B1-1-\i) -- (B1-2-1);
    }

    % Hidden-layer label
    %\node[scale=0.55] at (B1-1-2) {$\phi^*$};

  \end{scope}




% FORMAT 2:
\begin{scope}[shift={(-0.5*2-0.5, -4.5)}]

  \readlist\FAnod{3,4,4,1}

  \foreachitem \N \in \FAnod{
    \foreach \i [evaluate={\lx=\Ncnt*0.7; \ly=(\N/2 - \i + 0.5)*0.9;}] in {1,...,\N}{

      % Layer 1: input
      \ifnum\Ncnt=1
        \ifnum\i=2
          \node[inner sep=0pt, draw=none, fill=none] (B2-1-2) at (\lx,\ly) {};
          \node at ([xshift=-0.05cm,yshift=0.1cm]B2-1-2) {$\Large\bm{\vdots}$};
        \else\ifnum\i=3
          \node[mynode, color=mylightred, draw=red, dashed] (B2-1-3) at (\lx,\ly) {};
        \else
          \node[mynode, color=mylightred, draw=red] (B2-1-1) at (\lx,\ly) {};
        \fi\fi
      % Layer 4: output
      \else\ifnum\Ncnt=4
        \ifnum\i=2
          \node[inner sep=0pt, draw=none, fill=none] (B2-4-2) at (\lx,\ly) {};
          \node at ([xshift=-0.05cm,yshift=0.1cm]B2-4-2) {$\Large\bm{\vdots}$};
        \else
          \node[mynode, color=mylightred, draw=red] (B2-4-\i) at (\lx,\ly) {};
        \fi
      % All other layers normal
      \else
        \node[mynode, color=mylightred, draw=red] (B2-\Ncnt-\i) at (\lx,\ly) {};
      \fi\fi
    }
  }

  % Connections
  \foreach \i in {1,...,3}{ \foreach \j in {1,...,4}{ \draw[very thick] (B2-1-\i) -- (B2-2-\j); } }
  \foreach \i in {1,...,4}{ \foreach \j in {1,...,4}{ \draw[very thick] (B2-2-\i) -- (B2-3-\j); } }
  \foreach \i in {1,...,4}{ \draw[very thick] (B2-3-\i) -- (B2-4-1); }

\end{scope}





% FORMAT 3:
\begin{scope}[shift={(1*2-0.5, -4.5)}]

  \readlist\Fthreenod{3,1,1}

  \foreachitem \N \in \Fthreenod{
    \foreach \i [evaluate={\lx=\Ncnt*0.7; \ly=(\N/2 - \i + 0.5)*0.9;}] in {1,...,\N}{

      % Layer 1 input
      \ifnum\Ncnt=1
        \ifnum\i=2
          \node[inner sep=0pt, draw=none, fill=none] (B3-1-2) at (\lx,\ly) {};
          \node at ([xshift=-0.05cm,yshift=0.1cm]B3-1-2) {$\Large\bm{\vdots}$};
        \else\ifnum\i=3
          \node[mynode, color=mylightred, draw=red, dashed] (B3-1-3) at (\lx,\ly) {};
        \else
          \node[mynode, color=mylightred, draw=red] (B3-1-1) at (\lx,\ly) {};
        \fi\fi
      % --- MODIFIED SECTION: Layer 2 becomes gray, Layer 3 stays red ---
      \else\ifnum\Ncnt=2
        \node[mynode, fill=lightgray, draw=black] (B3-\Ncnt-\i) at (\lx,\ly) {};
      \else
        \node[mynode, color=mylightred, draw=red] (B3-\Ncnt-\i) at (\lx,\ly) {};
      \fi\fi
    }
  }

  % Connections
  \foreach \i in {1,...,3}{ \draw[very thick] (B3-1-\i) -- (B3-2-1); }
  \draw[very thick] (B3-2-1) -- (B3-3-1);

  % Optional: Adding the Sigma symbol inside the gray node if needed
  \node[font=\tiny] at (B3-2-1) {$\bm{\Sigma}$};

\end{scope}





% FORMAT 4:
\begin{scope}[shift={(2.15*2-0.5, -4.5)}]

  \readlist\FAnod{3,4,2,4,3}

  \foreachitem \N \in \FAnod{
    \foreach \i [evaluate={\lx=\Ncnt*0.7; \ly=(\N/2 - \i + 0.5)*0.9;}] in {1,...,\N}{

      % Layer 1 input
      \ifnum\Ncnt=1
        \ifnum\i=2
          \node[inner sep=0pt, draw=none, fill=none] (B4-1-2) at (\lx,\ly) {};
          \node at ([xshift=-0.05cm,yshift=0.1cm]B4-1-2) {$\Large\bm{\vdots}$};
        \else
          \node[mynode, color=mylightred, draw=red] (B4-1-\i) at (\lx,\ly) {};
        \fi
      % Layer 3 → dashed circles
      \else\ifnum\Ncnt=3
        \node[mynode, color=mylightred, draw=red, dashed] (B4-3-\i) at (\lx,\ly) {};
      % Layer 5 output
      \else\ifnum\Ncnt=5
        \ifnum\i=2
          \node[inner sep=0pt, draw=none, fill=none] (B4-5-2) at (\lx,\ly) {};
          \node at ([xshift=+0.05cm,yshift=0.1cm]B4-5-2) {$\Large\bm{\vdots}$};
        \else
          \node[mynode, color=mylightred, draw=red] (B4-5-\i) at (\lx,\ly) {};
        \fi
      % All other nodes normal
      \else
        \node[mynode, color=mylightred, draw=red] (B4-\Ncnt-\i) at (\lx,\ly) {};
      \fi\fi\fi

    }
  }

  % Connections
  % Layer 1 → Layer 2
  \foreach \i in {1,...,3}{ \foreach \j in {1,...,4}{ \draw[very thick] (B4-1-\i) -- (B4-2-\j); } }
  % Layer 2 → Layer 3
  \foreach \i in {1,...,4}{ \foreach \j in {1,...,2}{ \draw[very thick] (B4-2-\i) -- (B4-3-\j); } }
  % Layer 3 → Layer 4
  \foreach \i in {1,...,2}{ \foreach \j in {1,...,4}{ \draw[very thick] (B4-3-\i) -- (B4-4-\j); } }
  % Layer 4 → Layer 5
  \foreach \i in {1,...,4}{ \foreach \j in {1,...,3}{ \draw[very thick] (B4-4-\i) -- (B4-5-\j); } }

  % Hidden-layer label
  %\node[scale=0.55] at (B4-2-2) {$\phi^*$};

\end{scope}





% --- Overall rounded dashed box around all 4 formats ---
\node[
  draw, dashed, red, rounded corners, very thick,
  fit={
    ([yshift=0.3cm]B1-1-1.north west) 
    ([yshift=-0.3cm]B4-5-3.south east)
  },
  inner sep=0.3cm
] (allformats) {};


\draw[thick] (allformats.east) -- (yobs |- allformats.east);

\draw[thick] ($ (yobs) + (0,-1.3cm) $) -- (yobs |- allformats.east);

\draw[thick, ->] ($ (allformats.west) + (-0.5cm,0) $) -- (allformats.west);

\node at ($ (allformats.west) + (-1cm,0) $) (SK_inputs) {$\mathbf{X}^{\text{SK}}_{\text{Colloc}}$};

\draw[thick, ->] ($ (N2-3) + (-2.0cm,0) $) -- ($ (N2-3) + (-1.5cm,0) $);

\node at ($ (N2-3) + (-2.0cm,0) + (-0.5cm,0)$) (data_inputs) {$\mathbf{X}_{\text{Obs}}$};


% First, define the two endpoints
\coordinate (top) at ($ (yobs) + (0,-1.3cm) $);
\coordinate (bottom) at (yobs |- allformats.east);

% Define the midpoint
\coordinate (mid) at ($(top)!0.5!(bottom)$);

\draw[thick,->] (mid) -- (data_loss.west |- mid);

\node at (data_loss |- mid) (SK_loss) {$\mathcal{L}_{\text{SK}}$};

\node[draw, circle, minimum size=10pt, inner sep=0pt, line width=1pt] (composite) at (data_loss |- fin_diff) {$\bm{+}$};

\draw[line width=1pt] (data_loss) -- (composite);

\draw[line width=1pt] (SK_loss) -- (composite);

\node at ([yshift=0.7cm]N3-1) {data-driven neural net $f_{\mathbf{\theta}}(\mathbf{X}_{\text{Obs}})$};
\node at ([yshift=-0.5cm]allformats.south) {structured-knowledge representation $g_{\mathbf{\phi}}(\mathbf{X}^{\text{SK}}_{\text{Colloc}})$};




%\draw[thick,->] ($0.5*((yobs) + (0,-1.3cm)) + 0.5*(yobs |- allformats.east)$) -- (data_loss |- $0.5*(yobs |- allformats.east)$);





  % --- CONNECTIONS ---
  %\foreach \f in {1,2,3,4}{ \draw[very thin, ->] (splitpoint) -- ++(0,-0.4) -| (box\f.north); }

  % Collective Output Node
  %\node[draw, thick, fill=blue!5, font=\scriptsize] (finalSK) at (0, -9.5) {Selected $f^{SK}_{grid}$};
  %\draw[very thin, gray] (B1-2-1) |- (finalSK);
  %\foreach \f in {2,3,4}{ \draw[very thin, gray] (B\f-3-1) |- (finalSK); }

\end{tikzpicture}
\caption{The architecture of SKINNs. The NN on the top (blue circles) is the base function approximator. The mappings at the bottom (red circles) are structured-knowledge representations of different formats. All of them take observable features $\mathbf{X}^{\text{SK}}_{\text{Colloc}}$; the current epoch value of the learnable latent parameters as inputs, and output $g_{\phi}$.}
\label{fig:skinn_architecture}
\end{figure}
